When Does Backpropagating Through Policy Memory Matter? Separating Representation Credit from Closed-Loop Credit

When a policy with memory is trained through a differentiable simulator, credit can reach what it stores along two routes: \emph{representation credit} teaches the network that writes the memory what to summarize, while \emph{closed-loop credit} travels back through the physical states that earlier actions produced and that the memory later stored. Stopping gradients at stored history, as truncated backpropagation and Transformer-XL do, removes both routes at once. Keeping every forward computation identical and removing one route at a time, we trained Transformer policies for quadrotor tracking to determine when each route matters. Credit through memory improved learning only when velocity observations were noisy or hidden. When velocity was hidden, mildly decaying the gradient between consecutive physical states ($\gamma = 0.8$) eliminated the truncation cost of removing closed-loop credit while leaving representation credit essential, a separation that held in 14 of 16 new seeds. Two further systems bound this result: in a fixed-wing aircraft, representation credit could replace closed-loop credit on its own, leaving no cost to separate, and in a cart-pole, training with full state-edge credit was too unstable to compare the routes. In both the quadrotor and a fully observed vessel model, static gradient norms failed to predict which cut cost more, so memory truncation choices are best guided by short training runs.

==> figures/fig1_concept_tikz.tex <==
% Figure 1: two routes for credit through memory (TikZ; replaces the matplotlib fig1_concept.pdf).
% Requires \usepackage{tikz} and \usetikzlibrary{arrows.meta,calc}.
% Colours follow the data figures (Okabe-Ito): representation credit blue, closed-loop credit vermilion.
\begin{tikzpicture}[
    font=\sffamily\footnotesize,
    >={Stealth[length=4.2pt,width=3.4pt]},
    var/.style={circle, draw=black!65, line width=0.55pt, fill=white, minimum size=7.4mm, inner sep=0pt, font=\small},
    store/.style={var, fill=storefill},
    par/.style={rectangle, rounded corners=1.2pt, draw=black!55, line width=0.5pt, fill=black!6, minimum width=5.2mm, minimum height=4.6mm, inner sep=0pt, font=\small},
    fwd/.style={->, draw=black!32, line width=0.55pt},
    cred/.style={->, draw=credgray, line width=1.25pt},
    rep/.style={->, draw=repblue, line width=1.6pt},
    loop/.style={->, draw=loopverm, line width=1.6pt},
    lab/.style={font=\sffamily\scriptsize, text=black!55},
]
% ---------------- panel a ----------------
\def\xa{0}\def\xb{2.35}\def\xc{5.55}\def\xd{7.55}
\def\ys{0}\def\yo{1.3}\def\yn{2.6}\def\ya{3.9}
\node[var]   (sjm) at (\xa,\ys) {$s_{j-1}$};
\node[var]   (ajm) at (\xa,\ya) {$a_{j-1}$};
\node[var]   (sj)  at (\xb,\ys) {$s_j$};
\node[var]   (oj)  at (\xb,\yo) {$o_j$};
\node[store] (nj)  at (\xb,\yn) {$n_j$};
\node[var]   (st)  at (\xc,\ys) {$s_t$};
\node[var]   (ot)  at (\xc,\yo) {$o_t$};
\node[var]   (nt)  at (\xc,\yn) {$n_t$};
\node[var]   (at)  at (\xc,\ya) {$a_t$};
\node[var]   (stp) at (\xd,\ys) {$s_{t+1}$};
\node[font=\small] (loss) at (\xd+0.75,\ys) {$\ell$};
\node[par]   (thA) at (\xa-0.95,\ya) {$\theta$};
\node[par]   (thN) at (\xb-1.25,\yn+0.45) {$\theta$};
% forward computation (grey)
\draw[fwd] (sjm) -- node[lab, below=0.5pt, pos=0.5] {state edge} (sj);
\draw[fwd] (ajm) -- (sj);
\draw[fwd] (sj) -- (oj);
\draw[fwd] (oj) -- (nj);
\draw[fwd, densely dotted] (sj) -- (st);
\draw[fwd] (st) -- (ot);
\draw[fwd] (ot) -- (nt);
\draw[fwd] (nt) -- (at);
\draw[fwd] (st) -- (stp);
\draw[fwd] (at) -- (stp);
\draw[fwd, dashed, draw=black!45] (nj) -- node[lab, above=1pt, pos=0.5] {memory read} (nt);
\draw[draw=black!32, line width=0.55pt] (stp) -- (loss);
% credit arriving at the stored representation (dark grey)
\draw[cred] (stp.north) to[out=95, in=0] node[lab, right=2pt, pos=0.45, align=left, text=credgray] {credit from\\a later loss} (at.east);
\draw[cred] (at.south east) to[bend left=45] (nt.north east);
\draw[cred] (nt.north west) to[out=150, in=30] node[lab, above=0pt, pos=0.5, text=credgray, align=center] {credit reaching\\the stored $n_j$} (nj.north east);
% representation credit (blue): ends at theta inside the computation of n_j
\draw[rep] (nj.west) to[out=180, in=-20] (thN.east);
\node[font=\sffamily\scriptsize\bfseries, text=repblue, align=left, anchor=south west] at (\xb-0.98,\yn+0.62) {representation\\credit};
% closed-loop credit (vermilion): n_j -> o_j -> s_j -> a_{j-1} -> theta, and s_j -> s_{j-1} scaled by gamma
\draw[loop] (nj.south east) to[bend left=38] (oj.north east);
\draw[loop] (oj.south east) to[bend left=38] (sj.north east);
\draw[loop] (sj.west) to[out=165, in=-95] (ajm.south);
\draw[loop] (ajm.west) to[out=180, in=0] (thA.east);
\draw[loop, dashed] (sj.south) to[out=-115, in=-65, looseness=1.05] node[pos=0.5, above=-1pt, font=\small, text=loopverm] {$\times\gamma$} (sjm.south);
\node[font=\sffamily\scriptsize\bfseries, text=loopverm, align=left, anchor=west] at (\xb+0.62,\yo) {closed-loop\\credit};
% step labels
\foreach \x/\s in {\xa/{step $j-1$}, \xb/{step $j$}, \xc/{step $t$}, \xd/{step $t+1$}}
    \node[lab, text=black!70] at (\x,-1.25) {\s};
\node[font=\sffamily\bfseries\small, anchor=north west] at (-1.55,4.55) {a};
% ---------------- panel b ----------------
\begin{scope}[xshift=10.15cm, yshift=0.35cm]
\node[font=\sffamily\bfseries\small, anchor=north west] at (-0.3,4.2) {b};
\node[font=\sffamily\scriptsize\bfseries, text=repblue, align=center] at (3.05,3.55) {repr.};
\node[font=\sffamily\scriptsize\bfseries, text=loopverm, align=center] at (3.85,3.55) {closed\\loop};
\foreach \i/\name/\r/\l in {0/{full policy}/1/1, 1/{no representation credit}/0/1, 2/{no closed-loop credit}/1/0, 3/{no credit through memory}/0/0} {
    \pgfmathsetmacro{\yy}{2.85-0.75*\i}
    \node[anchor=west, font=\sffamily\scriptsize, text width=2.55cm, align=left] at (-0.3,\yy) {\name};
    \ifnum\r=1 \fill[repblue] (3.05,\yy) circle (1.15mm); \else \draw[repblue, line width=0.9pt] (3.05,\yy) circle (1.05mm); \fi
    \ifnum\l=1 \fill[loopverm] (3.85,\yy) circle (1.15mm); \else \draw[loopverm, line width=0.9pt] (3.85,\yy) circle (1.05mm); \fi
}
\node[anchor=north west, font=\sffamily\scriptsize, text=black!60, text width=4.4cm, align=left] at (-0.3,0.25) {Every arm produces the same rollout;\\only the backward route changes.};
\end{scope}
\end{tikzpicture}

